Exact Shortest Paths and Maximum Flow in Planar Networks in the CONGEST Model

In the CONGEST model, exact single-source shortest paths (SSSP) with nonnegative weights and exact maximum $st$-flow in directed planar networks have both been solved in $\tilde O(D^2)$ rounds, where $D$ is the hop diameter, while the lower bound is $\Omega(D)$. Given the approximate distance labels of a recent preprint (arXiv:2606.31192), which we use as a black box, we solve exact directed SSSP in $\tilde O(D)$ rounds. It rests on a lemma that answers queries from a virtual source with the labels, and on a corrected discretization of the reduction of exact to approximate distances (arXiv:2210.16351). All further bounds of the form $\tilde O(D)$ and $D\cdot n^{o(1)}$ use these labels. Through the reduction of arXiv:2303.00811, SSSP with negative weights, or the detection of a negative cycle, takes $D\cdot n^{o(1)}$ rounds with high probability. We weight the face-disjoint graph of arXiv:2411.11718 so that its distances are dual distances, which turns distance problems in the dual into problems in a planar network of hop diameter $O(D)$. This gives exact maximum $st$-flow in directed planar networks in $\min\{\tilde O(D^2),D\cdot n^{o(1)}\}$ rounds with high probability, and in $\tilde O(D)$ rounds with $s,t$ on a common face. In undirected planar networks, the value of a minimum $st$-cut and a minimum cut take $\tilde O(D)$ rounds. For this we repair the auxiliary graphs of arXiv:2608.09500 at $s$ and $t$, and we show that its recursion, as we read it, can miss the minimum cut, also with exact shortest paths: on a network with $11$ vertices it reports $37$ for a minimum cut of $15$. Two more shortest-path computations per level make it exact. The virtual-source lemma, the weighting of the face-disjoint graph and the corrected discretization are machine-checked in Lean 4 with Mathlib; all other arguments are proved on paper only. Numerical checks are not used in any proof.

==> fig/fdg.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \def\rr{0.55}
  \coordinate (A) at (0,0); \coordinate (B) at (3,0);
  \coordinate (C) at (3,3); \coordinate (D) at (0,3);
  \coordinate (A1) at ($(A)+(22.5:\rr)$);  \coordinate (A2) at ($(A)+(67.5:\rr)$);
  \coordinate (A0) at ($(A)+(225:\rr)$);   \coordinate (B1) at ($(B)+(135:\rr)$);
  \coordinate (B0) at ($(B)+(315:\rr)$);   \coordinate (C1) at ($(C)+(247.5:\rr)$);
  \coordinate (C2) at ($(C)+(202.5:\rr)$); \coordinate (C0) at ($(C)+(45:\rr)$);
  \coordinate (D2) at ($(D)+(315:\rr)$);   \coordinate (D0) at ($(D)+(135:\rr)$);
  % the plane graph G (not part of the face-disjoint graph)
  \draw[faint,dashed] (A)--(B)--(C)--(D)--(A)--(C);
  % E_R: one cycle per face, weight 0
  \begin{scope}[line width=0.9pt,blue!70!black]
    \draw (A1)--(B1)--(C1)--cycle;
    \draw (A2)--(C2)--(D2)--cycle;
    \draw (A0) to[out=-135,in=-45,looseness=0.75] (B0) to[out=-45,in=45,looseness=0.75] (C0)
               to[out=45,in=135,looseness=0.75] (D0) to[out=135,in=225,looseness=0.75] (A0);
  \end{scope}
  % E_C: one edge per edge of G, between the two corners on its sides at one end
  \begin{scope}[line width=0.9pt,red!75!black]
    \draw (A1) arc[start angle=22.5,end angle=-135,radius=\rr];
    \draw (B1) arc[start angle=135,end angle=-45,radius=\rr];
    \draw (C1) arc[start angle=247.5,end angle=202.5,radius=\rr];
    \draw (C2) arc[start angle=202.5,end angle=45,radius=\rr];
    \draw (D2) arc[start angle=315,end angle=135,radius=\rr];
  \end{scope}
  % E_S: spokes from the star centres, weight M
  \foreach \v/\c in {A/A1,A/A2,A/A0,B/B1,B/B0,C/C1,C/C2,C/C0,D/D2,D/D0} \draw[e] (\v)--(\c);
  \foreach \c in {A1,A2,A0,B1,B0,C1,C2,C0,D2,D0} \node[d,minimum size=4pt] at (\c) {};
  \foreach \v in {A,B,C,D} \node[v,minimum size=7pt] at (\v) {};
  \node[lab] at (2.05,0.85) {$f_1$};
  \node[lab] at (0.95,2.15) {$f_2$};
  \node[lab] at (-0.55,1.5) {$f_0$};
  % legend
  \begin{scope}[shift={(5.3,2.6)}]
    \draw[line width=0.9pt,blue!70!black] (0,0)--(0.6,0); \node[lab,anchor=west] at (0.7,0) {$E_R$: weight $0$};
    \draw[line width=0.9pt,red!75!black] (0,-0.55)--(0.6,-0.55); \node[lab,anchor=west] at (0.7,-0.55) {$E_C$: dual dart lengths};
    \draw[e] (0,-1.1)--(0.6,-1.1); \node[lab,anchor=west] at (0.7,-1.1) {$E_S$: weight $M$};
    \node[v,minimum size=7pt] at (0.3,-1.65) {}; \node[lab,anchor=west] at (0.7,-1.65) {star centre};
    \node[d,minimum size=4pt] at (0.3,-2.2) {}; \node[lab,anchor=west] at (0.7,-2.2) {corner};
    \draw[faint,dashed] (0,-2.75)--(0.6,-2.75); \node[lab,anchor=west] at (0.7,-2.75) {edge of $G$};
  \end{scope}
\end{tikzpicture}


==> fig/overview.tex <==
\begin{tikzpicture}[
  box/.style={draw,line width=0.6pt,rounded corners=1.5pt,inner xsep=4pt,inner ysep=3pt,font=\footnotesize,align=center},
  ext/.style={box,double,double distance=1pt},
  alg/.style={box,fill=black!8,font=\footnotesize\scshape},
  dep/.style={line width=0.6pt,-{Stealth[length=4.5pt]}},
]
\node[ext] (labels) at (-5.2,3.6) {Distance labels of~\cite{LTY26}\\(Label Hypothesis)};
\node[box] (vs)     at (0,3.6)    {Virtual Source Lemma};
\node[ext] (red)    at (5.2,3.6)  {Reduction of~\cite{RHMGZ23} with the\\Discretized Boosting Lemma};
\node[alg] (exact)  at (0,2.1)    {ExactSSSP};
\node[ext] (neg)    at (-5.2,0.7) {Reduction of~\cite{A24}};
\node[box] (dd)     at (0,0.7)    {Dual Distance Lemma\\on the graph of~\cite{ADPW25}};
\node[ext] (rec)    at (5.2,0.7)  {Recursion of~\cite{ADW26b}, repaired by\\the Annulus, Repaired Graph, Witness\\Interval, Incision and Repaired\\Recursion Lemmas};
\node[alg] (nssp)   at (-5.2,-0.8) {NegativeSSSP};
\node[alg] (dual)   at (-1.9,-0.8) {DualFlow};
\node[alg] (face)   at (1.2,-0.8)  {CommonFaceFlow};
\node[alg] (cut)    at (5.2,-0.8)  {ExactMinCut};
\draw[dep] (labels.south) -- (exact.north west);
\draw[dep] (vs) -- (exact);
\draw[dep] (red.south) -- (exact.north east);
\draw[dep] (exact.south west) -- (neg.north);
\draw[dep] (exact) -- (dd);
\draw[dep] (exact.south east) -- (rec.north);
\draw[dep] (neg) -- (nssp);
\draw[dep] (nssp) -- (dual);
\draw[dep] (dd.south) -- (dual.north);
\draw[dep] (dd.south) -- (face.north);
\draw[dep] (rec) -- (cut);
\end{tikzpicture}

